Evolutionary Discovery of Bivariate Bicycle Codes with LLM-Guided Search

Quantum LDPC code discovery requires searching large algebraic design spaces while reliably certifying the parameters and equivalence classes of any candidates found. We introduce an LLM-guided evolutionary workflow in which language models mutate Python programs that generate bivariate-bicycle and perturbed bivariate-bicycle code ans\"atze. Across five campaigns, the system performed approximately 1{,}650 evolutionary iterations, screened about $2 \times 10^5$ candidate codes, and required ${\sim}140$ hours of computation and ${\sim}$US\$400 in LLM inference cost. Candidate codes are evaluated through a staged validation pipeline combining $\mathrm{GF}(2)$ rank computation, distance estimation and certification, mixed-integer linear programming, BLISS Tanner-graph deduplication, decomposability analysis, and local-Clifford equivalence checks. At block length $n \leq 360$, the workflow identifies 465 distinct candidate codes: 97 CSS bivariate-bicycle codes and 368 non-CSS perturbed variants. The CSS search recovers known high-performing codes and finds new finite-length representatives, including an indecomposable [[288,16,12]] code and higher-weight codes with up to $k = 50$ at distance $d = 8$. The non-CSS search produces perturbed codes matching the gross-code figure of merit at [[144,12,12]], along with additional high-distance candidates reported as certified values or upper bounds according to MILP status. Overall, these results show that LLM-guided program evolution can serve as a practical tool for structured quantum-code discovery when paired with independent evaluation.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cllllllcc}
\toprule
Cl.\ & $(\ell,m)$ & $A(x,y)$ & $B(x,y)$ & $C(x,y)$ & $D(x,y)$ & $k$ & $d$ & $\FOM$ \\
\midrule
4 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y{+}y^{2}{+}xy^{2}{+}x^{3}y{+}x^{5}{+}x^{5}y^{2}$ & $x{+}xy{+}xy^{2}{+}x^{2}y^{2}{+}x^{4}{+}x^{4}y{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
29 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y^{2}{+}x^{2}y$ & $x^{3}y^{2}{+}x^{4}y^{2}{+}x^{5}y^{2}$ & 4 & 6 & 4.0 \\
18 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{5}$ & $xy^{2}{+}x^{2}y^{2}{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
42 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y^{2}{+}x^{2}{+}x^{5}$ & $x^{2}y^{2}{+}x^{3}y^{2}$ & 4 & 6 & 4.0 \\
39 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}y{+}x^{4}y{+}x^{5}$ & $1{+}x{+}xy^{2}$ & 4 & 6 & 4.0 \\
19 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $1{+}xy{+}x^{2}y^{2}{+}x^{4}y{+}x^{5}$ & $x{+}x^{4}y{+}x^{5}y$ & 4 & 6 & 4.0 \\
17 & $(3,6)$ & $y^{2}{+}xy^{4}{+}x^{2}y^{5}$ & $1{+}xy^{3}{+}x^{2}y$ & $1{+}y^{3}{+}xy^{3}$ & $x^{2}y^{5}$ & 4 & 6 & 4.0 \\
43 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x{+}x^{4}{+}x^{5}y$ & $x{+}x^{4}{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
5 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $1{+}x{+}x^{2}$ & $y{+}y^{2}{+}x{+}x^{3}y{+}x^{3}y^{2}{+}x^{5}y$ & 4 & 6 & 4.0 \\
40 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y{+}x^{3}y$ & $xy{+}x^{4}y$ & 4 & 6 & 4.0 \\
3 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy^{2}{+}x^{4}y^{2}{+}x^{5}$ & $y^{2}{+}xy^{2}{+}x^{2}{+}x^{2}y^{2}{+}x^{4}y{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
25 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy{+}x^{5}y^{2}$ & $x^{2}{+}x^{3}y$ & 4 & 6 & 4.0 \\
10 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $1{+}xy{+}x^{3}{+}x^{5}$ & $y^{2}{+}x{+}x^{3}{+}x^{3}y^{2}$ & 4 & 6 & 4.0 \\
7 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y{+}xy^{2}{+}x^{2}{+}x^{3}y{+}x^{3}y^{2}{+}x^{4}$ & $1{+}y{+}x^{2}y^{2}{+}x^{5}$ & 4 & 6 & 4.0 \\
33 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $1{+}y$ & $y{+}x^{2}y^{2}{+}x^{3}y^{2}{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
41 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x{+}xy^{2}{+}x^{2}{+}x^{2}y{+}x^{3}y^{2}{+}x^{5}y^{2}$ & $y^{2}{+}x^{3}{+}x^{3}y^{2}{+}x^{4}y^{2}{+}x^{5}$ & 4 & 6 & 4.0 \\
38 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y{+}x^{3}$ & $x^{4}y{+}x^{5}y$ & 4 & 6 & 4.0 \\
6 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y^{2}{+}x^{2}y{+}x^{4}{+}x^{5}y^{2}$ & $x^{3}{+}x^{3}y{+}x^{3}y^{2}{+}x^{4}{+}x^{4}y{+}x^{5}y$ & 4 & 6 & 4.0 \\
45 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy$ & $x^{2}y^{2}{+}x^{5}$ & 4 & 6 & 4.0 \\
14 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}{+}x^{3}y^{2}$ & $y^{2}$ & 4 & 6 & 4.0 \\
27 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y$ & $xy$ & 4 & 6 & 4.0 \\
9 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}{+}x^{2}y$ & $x^{2}y^{2}{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
32 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{3}y^{2}{+}x^{4}$ & $x{+}x^{3}{+}x^{3}y$ & 4 & 6 & 4.0 \\
11 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x{+}x^{3}y{+}x^{4}{+}x^{5}$ & $y{+}x{+}x^{2}{+}x^{5}{+}x^{5}y^{2}$ & 4 & 6 & 4.0 \\
36 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{3}y{+}x^{4}y^{2}$ & $x^{3}y{+}x^{5}$ & 4 & 6 & 4.0 \\
20 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{5}y$ & $xy^{2}$ & 4 & 6 & 4.0 \\
2 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{4}{+}x^{5}{+}x^{5}y^{2}$ & $x^{2}{+}x^{2}y^{2}{+}x^{3}{+}x^{3}y{+}x^{3}y^{2}{+}x^{4}y{+}x^{5}$ & 4 & 6 & 4.0 \\
1 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y^{2}{+}x^{2}{+}x^{4}y$ & $xy^{2}{+}x^{2}{+}x^{3}{+}x^{3}y{+}x^{4}y^{2}{+}x^{5}y^{2}$ & 4 & 6 & 4.0 \\
44 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}{+}x^{5}y$ & $x^{4}y^{2}{+}x^{5}y^{2}$ & 4 & 6 & 4.0 \\
31 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy^{2}{+}x^{2}{+}x^{5}y$ & $1{+}x^{2}y^{2}{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
34 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $1{+}x^{4}{+}x^{5}y$ & $xy{+}x^{2}$ & 4 & 6 & 4.0 \\
13 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}{+}x^{2}y{+}x^{4}y^{2}{+}x^{5}{+}x^{5}y$ & $x^{4}{+}x^{5}$ & 4 & 6 & 4.0 \\
26 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy{+}x^{3}y^{2}$ & $y^{2}{+}x^{5}$ & 4 & 6 & 4.0 \\
22 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x$ & $x{+}x^{2}y^{2}$ & 4 & 6 & 4.0 \\
24 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x{+}xy^{2}{+}x^{2}{+}x^{5}y$ & $x^{2}y{+}x^{3}{+}x^{3}y^{2}{+}x^{5}y^{2}$ & 4 & 6 & 4.0 \\
37 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x{+}x^{3}y^{2}$ & $1{+}y{+}x$ & 4 & 6 & 4.0 \\
15 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $1{+}x^{5}$ & $y^{2}{+}x^{4}{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
21 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}{+}x^{2}y^{2}$ & $x^{3}y$ & 4 & 6 & 4.0 \\
23 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{4}y^{2}{+}x^{5}y$ & $x^{3}{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
30 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{3}y^{2}{+}x^{5}$ & $1{+}y{+}x^{2}y{+}x^{5}y$ & 4 & 6 & 4.0 \\
8 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y^{2}{+}xy$ & $y{+}x^{2}y{+}x^{2}y^{2}{+}x^{3}{+}x^{3}y{+}x^{4}y^{2}$ & 4 & 6 & 4.0 \\
16 & $(3,6)$ & $xy^{3}{+}xy^{5}{+}x^{2}$ & $xy^{2}{+}x^{2}y^{2}{+}x^{2}y^{3}$ & $y^{4}$ & $y$ & 4 & 6 & 4.0 \\
28 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x{+}x^{2}y^{2}$ & $y^{2}{+}x^{5}$ & 4 & 6 & 4.0 \\
35 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x{+}xy^{2}{+}x^{2}$ & $x^{2}$ & 4 & 6 & 4.0 \\
12 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy{+}x^{2}{+}x^{5}y$ & $xy^{2}{+}x^{5}$ & 4 & 6 & 4.0 \\
46 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x{+}x^{5}y^{2}$ & $y{+}y^{2}{+}x^{4}y^{2}$ & 2 & 6 & 2.0 \\
47 & $(6,3)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy^{2}{+}x^{3}{+}x^{5}$ & $x^{2}{+}x^{3}y{+}x^{4}y$ & 2 & 6 & 2.0 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cllllllcc}
\toprule
Cl.\ & $(\ell,m)$ & $A(x,y)$ & $B(x,y)$ & $C(x,y)$ & $D(x,y)$ & $k$ & $d$ & $\FOM$ \\
\midrule
3 & $(6,6)$ & $x^{2}y{+}x^{3}y{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{2}y^{2}{+}x^{2}y^{5}$ & $y^{4}{+}x^{4}y^{4}{+}x^{5}y$ & 12 & 6 & 6.0 \\
2 & $(6,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x{+}xy{+}x^{4}y^{2}$ & $x^{3}{+}x^{3}y^{3}$ & 12 & 6 & 6.0 \\
5 & $(6,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{2}y^{4}{+}x^{5}y^{4}$ & $1{+}x^{3}$ & 12 & 6 & 6.0 \\
1 & $(6,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{3}{+}x^{4}y^{3}$ & $xy^{5}{+}x^{4}y^{5}$ & 12 & 6 & 6.0 \\
8 & $(6,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{3}{+}x^{4}y^{3}$ & $y^{3}{+}xy^{5}{+}x^{2}y$ & 12 & 6 & 6.0 \\
9 & $(6,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $y^{3}{+}y^{4}{+}x^{2}y{+}x^{2}y^{2}{+}x^{4}y$ & $y{+}x{+}x^{2}y^{4}{+}x^{4}y^{5}$ & 12 & 6 & 6.0 \\
7 & $(6,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x^{3}y^{4}{+}x^{5}y^{3}$ & $x^{2}y^{5}{+}x^{4}y^{4}$ & 12 & 6 & 6.0 \\
4 & $(6,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x{+}x^{4}$ & $y^{3}{+}xy^{5}{+}x^{2}y$ & 12 & 6 & 6.0 \\
6 & $(6,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $y^{4}{+}x^{2}y{+}x^{4}y$ & $x^{5}y{+}x^{5}y^{4}$ & 12 & 6 & 6.0 \\
11 & $(6,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $y^{5}{+}x^{5}$ & $x^{5}y^{4}$ & 10 & 6 & 5.0 \\
10 & $(6,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $1{+}x{+}x^{4}{+}x^{5}y^{5}$ & $y^{5}{+}x$ & 10 & 6 & 5.0 \\
26 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy^{3}{+}x^{2}y^{4}{+}x^{3}y^{5}$ & $x^{2}y^{2}{+}x^{5}y^{5}$ & 4 & 8 & 3.6 \\
14 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}y^{5}{+}x^{4}y^{4}{+}x^{5}y^{4}$ & $y^{4}{+}x^{3}y^{4}$ & 4 & 8 & 3.6 \\
21 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $1{+}x{+}x^{3}y^{5}{+}x^{5}y^{5}$ & $y^{3}{+}x^{3}y^{2}{+}x^{4}y^{2}$ & 4 & 8 & 3.6 \\
13 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}y$ & $y{+}x^{2}$ & 4 & 8 & 3.6 \\
20 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}y{+}x^{5}y^{4}$ & $x^{2}y^{5}{+}x^{5}y^{2}$ & 4 & 8 & 3.6 \\
19 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{3}y^{2}$ & $x^{3}y^{2}{+}x^{5}y^{4}$ & 4 & 8 & 3.6 \\
28 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $xy^{5}{+}x^{3}y^{3}{+}x^{4}y^{4}$ & $x^{3}y^{3}{+}x^{3}y^{4}{+}x^{4}y^{5}$ & 4 & 8 & 3.6 \\
23 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{2}y^{5}$ & $y^{4}{+}x^{2}y^{4}$ & 4 & 8 & 3.6 \\
12 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{3}y^{2}$ & $x$ & 4 & 8 & 3.6 \\
18 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{2}y^{5}{+}x^{4}y^{4}{+}x^{5}y^{4}$ & $y^{4}{+}x^{3}y^{4}$ & 4 & 8 & 3.6 \\
30 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $y^{2}{+}x^{3}y^{2}$ & $xy^{5}{+}x^{3}y^{3}{+}x^{3}y^{4}{+}x^{4}{+}x^{5}y{+}x^{5}y^{2}$ & 4 & 8 & 3.6 \\
17 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{2}y{+}x^{3}y{+}x^{5}y^{2}$ & $x^{3}y{+}x^{4}y$ & 4 & 8 & 3.6 \\
24 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y^{2}{+}x^{5}y^{4}$ & $x^{4}y^{2}{+}x^{4}y^{4}{+}x^{5}y^{2}{+}x^{5}y^{3}$ & 4 & 8 & 3.6 \\
25 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{3}y^{2}{+}x^{5}y$ & $x{+}x^{2}y$ & 4 & 8 & 3.6 \\
31 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $xy^{4}{+}x^{3}{+}x^{4}y^{3}$ & $xy^{5}{+}x^{3}y^{3}$ & 4 & 8 & 3.6 \\
16 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{5}y$ & $x^{2}y$ & 4 & 8 & 3.6 \\
27 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{4}y^{5}{+}x^{5}y^{3}$ & $x^{2}y^{5}{+}x^{3}y^{3}$ & 4 & 8 & 3.6 \\
22 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $xy^{5}{+}x^{4}y^{4}$ & $xy^{3}{+}x^{3}y^{4}{+}x^{5}y^{3}$ & 4 & 8 & 3.6 \\
29 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{3}y^{3}{+}x^{3}y^{4}$ & $y^{3}{+}x^{2}y^{4}{+}x^{4}y^{5}$ & 4 & 8 & 3.6 \\
15 & $(6,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{3}y^{2}{+}x^{3}y^{5}$ & $x{+}xy^{3}$ & 4 & 8 & 3.6 \\
34 & $(6,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{4}{+}x{+}x^{3}$ & $x^{4}y^{3}$ & $xy{+}x^{3}y$ & 4 & 6 & 2.0 \\
33 & $(6,6)$ & $y^{4}{+}y^{5}{+}x^{3}$ & $y{+}x{+}x^{3}$ & $x^{2}y^{3}$ & $x^{2}{+}x^{4}y^{3}$ & 4 & 6 & 2.0 \\
32 & $(6,6)$ & $y{+}xy^{2}{+}x^{4}y^{3}$ & $1{+}y^{2}{+}x^{3}y$ & $x^{2}y^{4}$ & $x^{2}y^{5}$ & 4 & 6 & 2.0 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cllllllcc}
\toprule
Cl.\ & $(\ell,m)$ & $A(x,y)$ & $B(x,y)$ & $C(x,y)$ & $D(x,y)$ & $k$ & $d$ & $\FOM$ \\
\midrule
7 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{5}{+}x^{4}y$ & $xy{+}x^{4}y^{3}$ & 8 & 10 & 7.4 \\
15 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{6}y{+}x^{6}y^{4}$ & $x^{3}{+}x^{3}y^{3}$ & 8 & 10 & 7.4 \\
9 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy{+}x^{4}y^{4}$ & $xy^{2}{+}x^{4}y^{2}$ & 8 & 10 & 7.4 \\
13 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy{+}x^{4}y^{5}$ & $xy^{3}{+}x^{4}y$ & 8 & 10 & 7.4 \\
18 & $(9,6)$ & $x^{3}y^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $x^{2}{+}x^{3}y^{5}{+}x^{7}y^{4}$ & $x^{7}y^{2}{+}x^{7}y^{3}$ & $x^{2}y^{5}{+}x^{3}y^{4}$ & 8 & 10 & 7.4 \\
16 & $(9,6)$ & $xy^{2}{+}x^{7}y^{3}{+}x^{7}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy{+}x^{4}y^{5}$ & $x{+}x^{4}y^{4}$ & 8 & 10 & 7.4 \\
12 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x{+}x^{4}$ & $xy^{2}{+}x^{4}y^{2}$ & 8 & 10 & 7.4 \\
10 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{4}{+}x^{4}y^{2}$ & $x{+}x^{4}y^{4}$ & 8 & 10 & 7.4 \\
5 & $(9,6)$ & $x^{5}y^{3}{+}x^{5}y^{4}{+}x^{8}y^{2}$ & $1{+}x^{4}y^{4}{+}x^{8}y^{5}$ & $x^{5}y^{3}{+}x^{8}y^{3}$ & $x^{5}y^{5}{+}x^{8}y^{5}$ & 8 & 10 & 7.4 \\
17 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{6}y{+}x^{6}y^{4}$ & $x^{6}{+}x^{6}y^{3}$ & 8 & 10 & 7.4 \\
1 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{6}y^{4}$ & $x^{6}$ & 8 & 10 & 7.4 \\
14 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y^{4}$ & $xy^{3}{+}x^{4}y^{3}$ & $xy^{5}{+}x^{4}y^{5}$ & 8 & 10 & 7.4 \\
2 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{6}y^{4}$ & $x^{3}$ & 8 & 10 & 7.4 \\
6 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $y^{3}{+}x^{5}y^{3}$ & $y^{5}{+}x^{5}y^{5}$ & 8 & 10 & 7.4 \\
4 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{6}y$ & $x^{6}y^{3}$ & 8 & 10 & 7.4 \\
8 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{4}{+}x^{4}y$ & $xy^{5}{+}x^{4}y^{5}$ & 8 & 10 & 7.4 \\
11 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{2}{+}x^{4}y^{4}$ & $xy^{4}{+}x^{4}$ & 8 & 10 & 7.4 \\
3 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{6}y$ & $x^{3}y^{3}$ & 8 & 10 & 7.4 \\
24 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $y^{2}{+}x^{5}y^{3}$ & $xy^{5}{+}x^{5}y^{4}$ & 6 & 10 & 5.6 \\
26 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{8}y^{4}$ & $xy^{4}{+}x^{7}y^{3}$ & $x^{2}y^{3}{+}x^{8}y^{2}$ & 6 & 10 & 5.6 \\
20 & $(9,6)$ & $x^{2}y^{3}{+}x^{2}y^{4}{+}x^{5}y^{2}$ & $1{+}x^{5}y^{5}{+}x^{7}y^{4}$ & $y^{5}{+}x^{7}$ & $y^{3}$ & 6 & 10 & 5.6 \\
21 & $(9,6)$ & $x^{2}y^{3}{+}x^{2}y^{4}{+}x^{5}y^{2}$ & $1{+}x^{5}y^{5}{+}x^{7}y^{4}$ & $y{+}x^{7}y^{4}$ & $x^{5}{+}x^{7}y^{3}$ & 6 & 10 & 5.6 \\
23 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{5}y^{5}{+}x^{7}y^{2}$ & $x^{4}$ & 6 & 10 & 5.6 \\
19 & $(9,6)$ & $x^{2}y{+}x^{2}y^{2}{+}x^{5}$ & $x^{2}y^{3}{+}x^{3}{+}x^{4}$ & $x^{2}y^{3}$ & $x^{3}y^{4}{+}x^{3}y^{5}{+}x^{8}$ & 6 & 10 & 5.6 \\
22 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x^{6}y{+}x^{8}y^{4}$ & $x^{2}y^{3}{+}x^{4}$ & 6 & 10 & 5.6 \\
25 & $(9,6)$ & $x^{2}y^{3}{+}x^{2}y^{4}{+}x^{5}y^{2}$ & $1{+}x^{5}y^{5}{+}x^{7}y^{4}$ & $y^{2}{+}x^{7}y^{2}$ & $1{+}y^{5}{+}x^{5}y^{4}$ & 6 & 10 & 5.6 \\
27 & $(9,6)$ & $xy^{2}{+}x^{3}y^{3}{+}x^{3}y^{4}$ & $1{+}x^{5}y^{5}{+}x^{6}y^{4}$ & $xy^{4}{+}x^{3}y$ & $y^{3}{+}x^{2}$ & 4 & 12 & 5.3 \\
30 & $(9,6)$ & $x{+}x^{3}y{+}x^{7}y^{2}$ & $1{+}x^{2}y^{2}{+}x^{7}y$ & $x^{3}y^{3}$ & $x^{7}y^{3}$ & 4 & 12 & 5.3 \\
28 & $(9,6)$ & $xy^{2}{+}x^{3}y^{3}{+}x^{3}y^{4}$ & $1{+}xy^{5}{+}x^{3}y^{4}$ & $x^{2}y^{3}{+}x^{4}y^{4}$ & $x^{4}y^{5}{+}x^{6}$ & 4 & $\leq$12 & $\leq$5.3 \\
29 & $(9,6)$ & $xy^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}xy^{5}{+}x^{7}y^{4}$ & $xy^{3}{+}x^{6}y^{3}$ & $xy^{5}{+}x^{6}y^{5}$ & 4 & 12 & 5.3 \\
31 & $(9,6)$ & $x^{5}y^{4}{+}x^{6}y^{4}{+}x^{7}y$ & $1{+}x^{4}y{+}x^{5}y^{5}$ & $y^{4}{+}x^{4}y$ & $y^{5}{+}x^{5}y^{4}$ & 8 & 8 & 4.7 \\
32 & $(9,6)$ & $x^{3}y^{3}{+}x^{3}y^{4}{+}x^{6}y^{2}$ & $1{+}y^{4}{+}x^{6}y^{5}$ & $x^{3}y^{3}{+}x^{6}y^{3}$ & $x^{3}y^{5}{+}x^{6}y^{5}$ & 12 & 6 & 4.0 \\
42 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $y^{4}{+}x^{3}y^{4}$ & $x^{6}$ & 4 & 10 & 3.7 \\
39 & $(9,6)$ & $y{+}x^{5}y{+}x^{6}y^{2}$ & $y{+}x^{5}{+}x^{5}y$ & $x^{3}y^{5}$ & $x^{2}y^{3}$ & 4 & 10 & 3.7 \\
40 & $(9,6)$ & $x^{5}y^{3}{+}x^{5}y^{4}{+}x^{8}y^{2}$ & $1{+}x^{4}y^{4}{+}x^{8}y^{5}$ & $y^{4}{+}x^{4}y^{2}$ & $x^{2}y^{5}{+}x^{5}y^{5}$ & 4 & 10 & 3.7 \\
43 & $(9,6)$ & $xy^{2}{+}x^{5}y^{3}{+}x^{5}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{7}y^{4}$ & $x^{7}y{+}x^{8}y^{4}$ & $y{+}x^{4}y^{4}$ & 4 & 10 & 3.7 \\
36 & $(9,6)$ & $x^{5}y^{2}{+}x^{5}y^{3}{+}x^{8}y^{4}$ & $1{+}x^{4}y^{2}{+}x^{8}y$ & $x^{5}y^{5}{+}x^{8}y^{2}$ & $x^{2}y$ & 4 & 10 & 3.7 \\
37 & $(9,6)$ & $xy^{2}{+}x^{2}y^{3}{+}x^{2}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{8}y^{4}$ & $x^{5}{+}x^{5}y^{3}$ & $x^{5}y^{2}{+}x^{5}y^{5}$ & 4 & 10 & 3.7 \\
35 & $(9,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y{+}x^{4}y^{2}$ & $1{+}x^{4}y$ & 4 & 10 & 3.7 \\
33 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy{+}x^{4}y^{4}$ & $x^{7}y^{2}$ & 4 & 10 & 3.7 \\
41 & $(9,6)$ & $x^{2}y^{2}{+}x^{3}y^{3}{+}x^{3}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{6}y^{4}$ & $x^{7}y^{2}{+}x^{7}y^{3}$ & $x^{5}y{+}x^{5}y^{2}$ & 4 & $\leq$10 & $\leq$3.7 \\
34 & $(9,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{6}y$ & $y^{3}{+}x^{3}y^{3}$ & 4 & 10 & 3.7 \\
38 & $(9,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{6}y^{2}$ & $x^{7}$ & 4 & 10 & 3.7 \\
65 & $(9,6)$ & $xy^{4}{+}x^{3}y^{4}{+}x^{5}y$ & $1{+}xy^{5}{+}x^{8}y$ & $xy^{4}$ & $x^{3}y^{5}{+}x^{5}y^{2}$ & 6 & 8 & 3.6 \\
56 & $(9,6)$ & $xy{+}x^{2}y^{4}{+}x^{6}y$ & $1{+}x^{2}y^{5}{+}x^{7}y$ & $x^{2}y^{2}{+}x^{6}y^{3}$ & $xy^{4}{+}x^{6}y^{3}$ & 6 & 8 & 3.6 \\
49 & $(9,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{2}y^{5}{+}x^{3}$ & $x^{2}{+}x^{3}y$ & 6 & 8 & 3.6 \\
44 & $(9,6)$ & $x^{3}y{+}x^{7}y^{4}{+}x^{8}y$ & $1{+}x^{2}y{+}x^{7}y^{5}$ & $x^{3}y^{4}{+}x^{7}y^{4}$ & $x^{3}y^{5}{+}x^{8}y^{2}$ & 6 & 8 & 3.6 \\
50 & $(9,6)$ & $x^{5}y{+}x^{6}y^{4}{+}x^{7}y^{4}$ & $x^{3}{+}x^{7}y^{5}{+}x^{8}y$ & $x^{3}y^{5}{+}x^{8}$ & $x^{8}y$ & 6 & 8 & 3.6 \\
60 & $(9,6)$ & $x^{2}y{+}x^{3}y{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{2}y^{3}{+}x^{5}y^{2}$ & $xy^{4}{+}x^{4}y^{3}$ & 6 & 8 & 3.6 \\
51 & $(9,6)$ & $x^{4}y{+}x^{6}y^{4}{+}x^{8}y^{4}$ & $1{+}xy{+}x^{8}y^{5}$ & $x^{4}y^{2}{+}x^{6}y^{3}$ & $x^{4}y^{3}{+}x^{6}y^{4}$ & 6 & 8 & 3.6 \\
67 & $(9,6)$ & $x^{3}y{+}x^{7}y^{4}{+}x^{8}y$ & $1{+}x^{2}y{+}x^{7}y^{5}$ & $x^{8}y$ & $x^{3}y^{5}{+}x^{8}y^{2}$ & 6 & 8 & 3.6 \\
61 & $(9,6)$ & $x^{4}y{+}x^{5}y^{4}{+}x^{6}y^{4}$ & $x^{2}{+}x^{6}y^{5}{+}x^{7}y$ & $x^{2}y^{5}{+}x^{7}$ & $x^{2}y^{3}{+}x^{7}y$ & 6 & 8 & 3.6 \\
47 & $(9,6)$ & $x^{2}y{+}x^{3}y{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $xy^{2}{+}x^{6}y^{3}$ & $y^{3}{+}x^{5}y^{4}$ & 6 & 8 & 3.6 \\
48 & $(9,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $y^{2}{+}x^{5}y^{3}$ & $x^{5}y^{4}$ & 6 & 8 & 3.6 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cllllllcc}
\toprule
Cl.\ & $(\ell,m)$ & $A(x,y)$ & $B(x,y)$ & $C(x,y)$ & $D(x,y)$ & $k$ & $d$ & $\FOM$ \\
\midrule
68 & $(9,6)$ & $xy{+}x^{2}y^{4}{+}x^{6}y$ & $1{+}x^{2}y^{5}{+}x^{7}y$ & $xy^{4}{+}x^{6}y{+}x^{6}y^{4}$ & $xy^{5}{+}x^{6}y^{2}$ & 6 & 8 & 3.6 \\
66 & $(9,6)$ & $x^{4}y{+}x^{6}y{+}x^{8}y^{4}$ & $1{+}xy{+}x^{8}y^{5}$ & $x^{6}y{+}x^{8}y^{4}$ & $x^{4}y^{2}{+}x^{6}y^{5}$ & 6 & 8 & 3.6 \\
45 & $(9,6)$ & $xy{+}x^{2}y^{4}{+}x^{6}y$ & $1{+}x^{2}y^{5}{+}x^{7}y$ & $x^{2}y{+}x^{6}y$ & $xy^{5}{+}x^{6}y^{2}$ & 6 & 8 & 3.6 \\
62 & $(9,6)$ & $x^{5}y^{4}{+}x^{6}y^{4}{+}x^{7}y$ & $1{+}x^{4}y{+}x^{5}y^{5}$ & $x^{6}y^{4}{+}x^{7}y$ & $x^{6}y^{5}{+}x^{7}y^{2}$ & 6 & 8 & 3.6 \\
64 & $(9,6)$ & $x^{4}y{+}x^{6}y^{4}{+}x^{8}y^{4}$ & $1{+}xy{+}x^{8}y^{5}$ & $x^{4}y^{4}{+}x^{6}y^{4}$ & $x^{4}y^{5}{+}x^{6}y^{2}$ & 6 & $\leq$8 & $\leq$3.6 \\
63 & $(9,6)$ & $x^{5}y^{4}{+}x^{6}y{+}x^{7}y$ & $1{+}x^{4}y{+}x^{5}y^{5}$ & $x^{4}y^{3}{+}x^{7}y^{2}$ & $xy^{3}{+}x^{5}y^{4}$ & 6 & 8 & 3.6 \\
58 & $(9,6)$ & $x^{3}y^{4}{+}x^{7}y^{4}{+}x^{8}y$ & $1{+}x^{2}y{+}x^{7}y^{5}$ & $x^{3}y^{2}{+}x^{8}y^{3}$ & $x^{3}y^{3}{+}x^{8}y^{4}$ & 6 & $\leq$8 & $\leq$3.6 \\
53 & $(9,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{2}{+}x^{3}y^{5}$ & $x^{2}y{+}x^{3}$ & 6 & $\leq$8 & $\leq$3.6 \\
46 & $(9,6)$ & $x^{3}y{+}x^{4}y^{4}{+}x^{5}y^{4}$ & $x{+}x^{5}y^{5}{+}x^{6}y$ & $y{+}x^{2}y^{3}{+}x^{6}y^{2}$ & $x^{8}y^{5}$ & 6 & $\leq$8 & $\leq$3.6 \\
52 & $(9,6)$ & $x^{4}y{+}x^{6}y^{4}{+}x^{8}y^{4}$ & $1{+}xy{+}x^{8}y^{5}$ & $x^{4}y{+}x^{6}y$ & $x^{4}y^{2}{+}x^{6}y^{5}$ & 6 & $\leq$8 & $\leq$3.6 \\
55 & $(9,6)$ & $x^{3}y{+}x^{4}y^{4}{+}x^{5}y^{4}$ & $x{+}x^{5}y^{5}{+}x^{6}y$ & $x^{5}y$ & $x^{7}y^{4}{+}x^{8}y$ & 6 & 8 & 3.6 \\
57 & $(9,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{3}y{+}x^{3}y^{4}$ & $x^{3}y^{4}{+}x^{6}y^{2}$ & 6 & 8 & 3.6 \\
59 & $(9,6)$ & $xy^{4}{+}x^{3}y^{4}{+}x^{5}y$ & $1{+}xy^{5}{+}x^{8}y$ & $y{+}x^{8}y^{4}$ & $y^{4}{+}xy$ & 6 & 8 & 3.6 \\
54 & $(9,6)$ & $x^{4}y{+}x^{6}y{+}x^{8}y^{4}$ & $1{+}xy{+}x^{8}y^{5}$ & $x^{6}y^{4}{+}x^{8}y$ & $x^{4}y^{5}{+}x^{6}y^{2}$ & 6 & 8 & 3.6 \\
69 & $(9,6)$ & $x^{4}y^{3}{+}x^{4}y^{4}{+}x^{5}y^{2}$ & $1{+}x^{3}y^{4}{+}x^{4}y^{5}$ & $xy{+}x^{7}$ & $x^{2}y^{4}{+}x^{5}y^{5}$ & 2 & 12 & 2.7 \\
70 & $(9,6)$ & $x^{3}y{+}x^{4}y^{2}{+}x^{7}$ & $1{+}xy{+}x^{8}y^{2}$ & $x^{6}$ & $x^{7}y^{2}$ & 2 & 12 & 2.7 \\
78 & $(9,6)$ & $xy^{5}{+}x^{2}y^{2}{+}x^{6}y^{2}$ & $1{+}x^{2}y{+}x^{7}y^{5}$ & $x^{6}y^{2}{+}x^{6}y^{5}$ & $x^{2}y^{4}{+}x^{7}y^{2}$ & 4 & 8 & 2.4 \\
77 & $(9,6)$ & $x^{3}y{+}x^{7}y^{4}{+}x^{8}y$ & $1{+}x^{2}y{+}x^{7}y^{5}$ & $x^{3}y{+}x^{3}y^{4}$ & $xy^{5}{+}x^{8}y$ & 4 & 8 & 2.4 \\
72 & $(9,6)$ & $y{+}x^{2}y^{5}{+}x^{6}y^{3}$ & $1{+}y^{4}{+}x^{7}y^{2}$ & $x^{3}y^{5}$ & $x^{8}y^{4}$ & 4 & 8 & 2.4 \\
76 & $(9,6)$ & $xy^{2}{+}x^{3}y^{3}{+}x^{3}y^{4}$ & $1{+}x^{5}y^{5}{+}x^{7}y^{4}$ & $x^{5}y{+}x^{6}y^{5}$ & $x^{2}y^{3}{+}x^{3}y$ & 4 & 8 & 2.4 \\
71 & $(9,6)$ & $xy^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}x^{4}y^{4}{+}x^{4}y^{5}$ & $y^{3}{+}x^{3}y^{3}$ & $xy^{5}{+}x^{7}y^{5}$ & 4 & 8 & 2.4 \\
74 & $(9,6)$ & $x^{2}y^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{6}y^{4}$ & $x^{2}y^{3}{+}x^{4}y^{3}$ & $x^{2}y^{5}{+}x^{4}y^{5}$ & 4 & 8 & 2.4 \\
79 & $(9,6)$ & $x^{2}y^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy{+}x^{7}y^{4}$ & $x{+}x^{5}y^{3}$ & 4 & 8 & 2.4 \\
75 & $(9,6)$ & $xy^{4}{+}x^{3}y{+}x^{5}y$ & $1{+}xy^{5}{+}x^{8}y$ & $x^{3}y{+}x^{3}y^{4}$ & $xy^{5}{+}x^{8}y$ & 4 & 8 & 2.4 \\
73 & $(9,6)$ & $xy^{2}{+}x^{5}y^{3}{+}x^{5}y^{4}$ & $1{+}xy^{5}{+}x^{8}y^{4}$ & $x^{5}y^{2}{+}x^{5}y^{5}$ & $x^{4}y^{3}{+}x^{5}$ & 4 & 8 & 2.4 \\
80 & $(9,6)$ & $x^{3}y^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{6}y^{4}$ & $1{+}y^{4}$ & $y{+}y^{5}$ & 6 & 6 & 2.0 \\
81 & $(9,6)$ & $x^{3}y^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}x^{3}y^{4}{+}x^{3}y^{5}$ & $x^{3}y{+}x^{3}y^{4}$ & $x^{3}{+}x^{6}y$ & 6 & 6 & 2.0 \\
86 & $(9,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{6}y$ & $xy$ & 2 & $\leq$10 & $\leq$1.9 \\
87 & $(9,6)$ & $x^{2}y^{2}{+}x^{7}y^{3}{+}x^{7}y^{4}$ & $1{+}x^{4}y^{4}{+}x^{4}y^{5}$ & $xy^{2}{+}x^{6}$ & $x{+}x^{5}y^{2}$ & 2 & 10 & 1.9 \\
82 & $(9,6)$ & $y{+}xy{+}x^{3}y^{2}$ & $y{+}x{+}xy$ & $x^{5}y$ & $y{+}x^{2}$ & 2 & $\leq$10 & $\leq$1.9 \\
88 & $(9,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y^{5}{+}x^{4}y^{4}$ & $y^{4}{+}x^{4}y^{3}$ & 2 & 10 & 1.9 \\
83 & $(9,6)$ & $x^{3}y^{2}{+}x^{5}y^{3}{+}x^{5}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{4}y^{4}$ & $x^{3}{+}x^{3}y^{3}$ & $x^{2}{+}x^{2}y$ & 2 & 10 & 1.9 \\
85 & $(9,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{6}y^{4}$ & $xy^{4}$ & 2 & 10 & 1.9 \\
89 & $(9,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y^{5}{+}x^{3}y^{3}$ & $x^{4}y^{5}{+}x^{7}y^{3}$ & 2 & 10 & 1.9 \\
84 & $(9,6)$ & $y^{4}{+}y^{5}{+}x^{3}$ & $y^{5}{+}x^{5}{+}x^{6}$ & $x^{7}y^{2}$ & $x^{5}y^{3}{+}x^{7}y^{3}$ & 2 & 10 & 1.9 \\
93 & $(9,6)$ & $x{+}x^{5}y^{4}{+}x^{6}y^{4}$ & $x^{2}y^{3}{+}x^{6}y^{3}{+}x^{7}y$ & $xy^{4}$ & $x^{2}y^{5}$ & 4 & 6 & 1.3 \\
102 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x{+}x^{5}$ & $y^{2}$ & $y{+}x^{6}y^{5}$ & 4 & 6 & 1.3 \\
92 & $(9,6)$ & $x^{5}y^{2}{+}x^{6}y^{2}{+}x^{8}$ & $x^{3}{+}x^{6}y^{4}{+}x^{7}$ & $x^{5}y$ & $x^{6}y^{5}$ & 4 & 6 & 1.3 \\
104 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{2}{+}x{+}x^{3}$ & $x$ & $x^{2}y^{2}$ & 4 & 6 & 1.3 \\
103 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{6}$ & $y^{3}{+}x{+}x^{2}$ & $x^{3}y^{5}$ & $x^{6}$ & 4 & 6 & 1.3 \\
94 & $(9,6)$ & $y^{2}{+}x^{4}y^{2}{+}x^{5}y^{2}$ & $y^{3}{+}x^{4}y{+}x^{8}y$ & $x^{4}y$ & $y^{2}$ & 4 & 6 & 1.3 \\
100 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{6}$ & $y^{2}{+}x^{3}{+}x^{7}$ & $xy^{4}$ & $x^{8}y^{2}$ & 4 & 6 & 1.3 \\
91 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $1$ & $x^{6}y^{3}$ & 4 & 6 & 1.3 \\
90 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{6}y$ & $x^{6}$ & 4 & 6 & 1.3 \\
96 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{6}$ & $y^{3}{+}x{+}x^{5}$ & $y^{2}{+}x^{6}y^{2}$ & $x^{3}y^{3}$ & 4 & 6 & 1.3 \\
97 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $1$ & $x^{3}y^{3}$ & 4 & 6 & 1.3 \\
98 & $(9,6)$ & $x^{4}y^{2}{+}x^{7}y^{3}{+}x^{7}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{8}y^{4}$ & $x^{4}{+}x^{7}$ & $x^{3}y^{3}{+}x^{8}y^{4}$ & 4 & 6 & 1.3 \\
99 & $(9,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{7}y{+}x^{7}y^{4}$ & $x^{2}y^{4}{+}x^{7}y^{5}$ & 4 & 6 & 1.3 \\
95 & $(9,6)$ & $x^{3}y^{5}{+}x^{8}{+}x^{8}y^{4}$ & $y^{2}{+}x^{8}y{+}x^{8}y^{3}$ & $x^{5}y^{2}$ & $x^{2}y^{5}$ & 4 & 6 & 1.3 \\
101 & $(9,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{4}{+}x^{5}{+}x^{6}$ & $x^{2}y^{5}$ & $x^{7}y$ & 4 & 6 & 1.3 \\
105 & $(9,6)$ & $x^{3}y^{2}{+}x^{8}y^{3}{+}x^{8}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{8}y^{4}$ & $x^{2}{+}x^{4}y^{5}$ & $x^{3}y^{3}{+}x^{5}y^{2}$ & 2 & 8 & 1.2 \\
107 & $(9,6)$ & $xy^{2}{+}x^{3}y^{3}{+}x^{3}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{7}y^{4}$ & $xy^{2}{+}x^{3}y^{3}$ & $x^{5}y^{2}{+}x^{7}y^{3}$ & 2 & 6 & 0.7 \\
106 & $(9,6)$ & $xy^{2}{+}x^{3}y{+}x^{4}$ & $1{+}x^{3}y{+}x^{6}y^{2}$ & $x^{5}y^{4}$ & $x^{3}y^{4}{+}x^{5}y^{4}$ & 2 & 6 & 0.7 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cllllllcc}
\toprule
Cl.\ & $(\ell,m)$ & $A(x,y)$ & $B(x,y)$ & $C(x,y)$ & $D(x,y)$ & $k$ & $d$ & $\FOM$ \\
\midrule
12 & $(12,6)$ & $x^{8}y^{4}{+}x^{9}y^{4}{+}x^{10}y$ & $1{+}x^{7}y{+}x^{8}y^{5}$ & $x^{9}y{+}x^{10}y$ & $x^{9}y^{5}{+}x^{10}y^{2}$ & 12 & $\leq$12 & $\leq$12.0 \\
10 & $(12,6)$ & $x^{3}y{+}x^{8}y^{4}{+}x^{10}y$ & $1{+}xy{+}x^{8}y^{5}$ & $x^{3}y{+}x^{8}y^{4}$ & $x^{3}y^{5}{+}x^{10}y^{2}$ & 12 & $\leq$12 & $\leq$12.0 \\
9 & $(12,6)$ & $xy^{2}{+}x^{10}y^{3}{+}x^{10}y^{4}$ & $1{+}xy^{5}{+}x^{11}y^{4}$ & $xy^{3}{+}x^{10}y^{3}$ & $xy^{5}{+}x^{10}y^{5}$ & 12 & 12 & 12.0 \\
6 & $(12,6)$ & $x^{2}y{+}x^{4}y^{4}{+}x^{9}y$ & $1{+}x^{4}y^{5}{+}x^{11}y$ & $x^{4}y^{2}{+}x^{9}y^{3}$ & $x^{2}y^{4}{+}x^{9}y^{3}$ & 12 & 12 & 12.0 \\
14 & $(12,6)$ & $x^{8}y^{4}{+}x^{9}y{+}x^{10}y$ & $1{+}x^{7}y{+}x^{8}y^{5}$ & $x^{10}y$ & $x^{9}y^{5}{+}x^{10}y^{2}$ & 12 & $\leq$12 & $\leq$12.0 \\
8 & $(12,6)$ & $x^{2}y{+}x^{3}y{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{3}{+}x^{4}y^{5}$ & $x^{2}y{+}x^{3}$ & 12 & $\leq$12 & $\leq$12.0 \\
11 & $(12,6)$ & $x^{3}y{+}x^{8}y^{4}{+}x^{10}y$ & $1{+}xy{+}x^{8}y^{5}$ & $x^{3}y^{2}{+}x^{8}y^{3}$ & $x^{3}y^{4}{+}x^{10}y^{3}$ & 12 & $\leq$12 & $\leq$12.0 \\
1 & $(12,6)$ & $x^{2}y{+}x^{3}y{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{3}y^{4}{+}x^{4}y$ & $x^{2}y^{5}{+}x^{3}y^{2}$ & 12 & 12 & 12.0 \\
13 & $(12,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $y{+}x^{3}y$ & $y^{3}{+}x^{3}y^{3}$ & 12 & 12 & 12.0 \\
7 & $(12,6)$ & $x^{3}y^{4}{+}x^{8}y^{4}{+}x^{10}y$ & $1{+}xy{+}x^{8}y^{5}$ & $x^{3}y^{3}{+}x^{10}y^{2}$ & $x^{3}y^{4}{+}x^{10}y^{3}$ & 12 & $\leq$12 & $\leq$12.0 \\
2 & $(12,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{2}y^{4}{+}x^{3}y^{4}$ & $x^{2}y^{5}{+}x^{3}y^{2}$ & 12 & $\leq$12 & $\leq$12.0 \\
5 & $(12,6)$ & $x^{2}y{+}x^{4}y^{4}{+}x^{9}y$ & $1{+}x^{4}y^{5}{+}x^{11}y$ & $x^{4}{+}x^{9}y^{5}$ & $x^{2}{+}x^{9}y$ & 12 & 12 & 12.0 \\
3 & $(12,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{2}y^{5}{+}x^{3}$ & $x^{2}{+}x^{3}y$ & 12 & 12 & 12.0 \\
4 & $(12,6)$ & $x^{2}y{+}x^{4}y^{4}{+}x^{9}y$ & $1{+}x^{4}y^{5}{+}x^{11}y$ & $x^{2}y^{4}$ & $x^{2}y^{5}{+}x^{9}y^{2}$ & 12 & 12 & 12.0 \\
20 & $(12,6)$ & $x^{8}y^{4}{+}x^{9}y^{4}{+}x^{10}y$ & $1{+}x^{7}y{+}x^{8}y^{5}$ & $x^{9}y{+}x^{10}y^{4}$ & $x^{9}y^{2}{+}x^{10}y^{5}$ & 10 & $\leq$12 & $\leq$10.0 \\
16 & $(12,6)$ & $x^{2}y{+}x^{4}y^{4}{+}x^{9}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{11}y$ & $x^{2}{+}x^{9}y^{5}$ & $x^{2}y{+}x^{9}$ & 10 & $\leq$12 & $\leq$10.0 \\
15 & $(12,6)$ & $x^{8}y^{4}{+}x^{9}y^{4}{+}x^{10}y$ & $1{+}x^{7}y{+}x^{8}y^{5}$ & $x^{9}y^{2}{+}x^{10}y^{3}$ & $x^{9}y^{3}{+}x^{10}y^{4}$ & 10 & 12 & 10.0 \\
18 & $(12,6)$ & $x^{8}y^{4}{+}x^{9}y^{4}{+}x^{10}y$ & $1{+}x^{7}y{+}x^{8}y^{5}$ & $x^{8}y$ & $x^{9}y^{2}{+}x^{10}y^{5}$ & 10 & 12 & 10.0 \\
21 & $(12,6)$ & $x^{2}y{+}x^{3}y{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{3}y^{4}{+}x^{4}y^{4}$ & $x^{2}y^{2}{+}x^{3}y^{5}$ & 10 & $\leq$12 & $\leq$10.0 \\
22 & $(12,6)$ & $y{+}y^{2}{+}x^{9}$ & $y^{3}{+}x^{10}{+}x^{11}$ & $y$ & $y^{4}{+}x^{9}y^{2}$ & 10 & $\leq$12 & $\leq$10.0 \\
19 & $(12,6)$ & $x^{8}y^{4}{+}x^{9}y^{4}{+}x^{10}y$ & $1{+}x^{7}y{+}x^{8}y^{5}$ & $x^{9}y^{4}{+}x^{10}y$ & $x^{9}y^{5}{+}x^{10}y^{2}$ & 10 & 12 & 10.0 \\
17 & $(12,6)$ & $x^{8}y^{4}{+}x^{9}y{+}x^{10}y$ & $1{+}x^{7}y{+}x^{8}y^{5}$ & $x^{8}y{+}x^{9}y$ & $x^{9}y^{2}{+}x^{10}y^{5}$ & 10 & 12 & 10.0 \\
23 & $(12,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $y^{5}{+}x^{3}y^{3}$ & $y{+}x^{3}y^{5}$ & 10 & $\leq$12 & $\leq$10.0 \\
24 & $(12,6)$ & $x^{2}y^{2}{+}x^{8}y^{3}{+}x^{8}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{10}y^{4}$ & $x^{2}y^{3}{+}x^{8}y^{3}$ & $x^{2}y^{5}{+}x^{8}y^{5}$ & 24 & 6 & 6.0 \\
25 & $(12,6)$ & $x^{2}y^{2}{+}x^{7}y^{3}{+}x^{7}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{9}y^{4}$ & $x^{2}y^{3}{+}x^{7}y^{3}$ & $x^{2}y^{5}{+}x^{7}y^{5}$ & 8 & 10 & 5.6 \\
26 & $(12,6)$ & $x^{8}y^{3}{+}x^{8}y^{4}{+}x^{11}y^{2}$ & $1{+}x^{7}y^{4}{+}x^{11}y^{5}$ & $x^{8}y^{3}{+}x^{11}y^{3}$ & $x^{8}y^{5}{+}x^{11}y^{5}$ & 12 & 8 & 5.3 \\
27 & $(12,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x{+}x^{4}$ & $xy^{2}{+}x^{4}y^{2}$ & 12 & 8 & 5.3 \\
32 & $(12,6)$ & $x^{8}y^{3}{+}x^{8}y^{4}{+}x^{11}y^{2}$ & $1{+}x^{7}y^{4}{+}x^{11}y^{5}$ & $x^{8}y{+}x^{11}y^{5}$ & $x^{8}y^{3}{+}x^{11}y$ & 10 & 8 & 4.4 \\
33 & $(12,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy{+}x^{4}y^{5}$ & $xy^{3}{+}x^{4}y$ & 10 & 8 & 4.4 \\
37 & $(12,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $1{+}x^{5}$ & $y^{2}{+}x^{5}y^{2}$ & 10 & 8 & 4.4 \\
29 & $(12,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{4}{+}x^{4}y^{2}$ & $x{+}x^{4}y^{4}$ & 10 & 8 & 4.4 \\
30 & $(12,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $y^{3}{+}x^{5}y^{3}$ & $y^{5}{+}x^{5}y^{5}$ & 10 & 8 & 4.4 \\
35 & $(12,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{2}{+}x^{4}y^{4}$ & $xy^{4}{+}x^{4}$ & 10 & 8 & 4.4 \\
36 & $(12,6)$ & $x^{5}y^{2}{+}x^{8}y^{3}{+}x^{8}y^{4}$ & $1{+}xy^{4}{+}x^{5}y^{5}$ & $x^{8}$ & $x^{5}y{+}x^{8}y^{3}$ & 10 & 8 & 4.4 \\
31 & $(12,6)$ & $x^{5}y^{2}{+}x^{8}y^{3}{+}x^{8}y^{4}$ & $1{+}xy^{4}{+}x^{5}y^{5}$ & $x^{5}y{+}x^{8}y^{4}$ & $x^{5}y^{2}{+}x^{8}y^{2}$ & 10 & 8 & 4.4 \\
28 & $(12,6)$ & $x^{5}y^{2}{+}x^{8}y^{3}{+}x^{8}y^{4}$ & $x^{4}{+}x^{5}y^{5}{+}x^{9}y^{4}$ & $x^{5}{+}x^{8}$ & $x^{3}y^{4}{+}x^{6}y$ & 10 & 8 & 4.4 \\
34 & $(12,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x^{4}y^{3}$ & $xy^{4}{+}x^{4}$ & 10 & 8 & 4.4 \\
45 & $(12,6)$ & $x^{2}y^{3}{+}x^{2}y^{4}{+}x^{4}y^{2}$ & $1{+}x^{4}y^{5}{+}x^{6}y^{4}$ & $x^{2}y^{3}{+}x^{4}y^{3}$ & $x^{2}y^{5}{+}x^{4}y^{5}$ & 16 & 6 & 4.0 \\
43 & $(12,6)$ & $x^{2}y^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{6}y^{4}$ & $x^{2}y^{3}{+}x^{4}y^{3}$ & $x^{2}y^{5}{+}x^{4}y^{5}$ & 16 & 6 & 4.0 \\
44 & $(12,6)$ & $x^{4}y^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{10}y^{4}$ & $x^{4}y^{3}{+}x^{6}y^{3}$ & $x^{4}y^{5}{+}x^{6}y^{5}$ & 16 & 6 & 4.0 \\
40 & $(12,6)$ & $x^{3}{+}x^{6}y^{4}{+}x^{7}y^{2}$ & $x^{3}y^{4}{+}x^{7}y^{3}{+}x^{9}y^{2}$ & $x^{5}y$ & $x^{6}$ & 4 & $\leq$12 & $\leq$4.0 \\
38 & $(12,6)$ & $x^{2}y^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{11}y^{4}$ & $xy{+}x^{6}y^{4}$ & $x^{2}{+}x^{9}y^{3}$ & 4 & $\leq$12 & $\leq$4.0 \\
42 & $(12,6)$ & $x^{3}y^{2}{+}x^{7}y^{3}{+}x^{7}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{10}y^{4}$ & $x^{3}y^{3}{+}x^{7}y^{3}$ & $x^{3}y^{5}{+}x^{7}y^{5}$ & 4 & 12 & 4.0 \\
39 & $(12,6)$ & $x^{2}y{+}x^{5}y^{2}{+}x^{6}y$ & $x^{5}y{+}x^{6}{+}x^{6}y$ & $x^{4}y$ & $x^{5}{+}x^{6}y$ & 4 & 12 & 4.0 \\
46 & $(12,6)$ & $xy^{2}{+}x^{8}y^{3}{+}x^{8}y^{4}$ & $1{+}xy^{5}{+}x^{9}y^{4}$ & $xy^{3}{+}x^{8}y^{3}$ & $xy^{5}{+}x^{8}y^{5}$ & 4 & $\leq$12 & $\leq$4.0 \\
41 & $(12,6)$ & $x^{5}y^{2}{+}x^{9}y^{3}{+}x^{9}y^{4}$ & $1{+}x^{5}y^{5}{+}x^{11}y^{4}$ & $x^{4}y^{5}{+}x^{10}$ & $x^{5}y^{5}{+}x^{11}y^{4}$ & 4 & $\leq$12 & $\leq$4.0 \\
47 & $(12,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $y{+}x^{4}y^{2}$ & $1{+}x^{4}y$ & 4 & $\leq$12 & $\leq$4.0 \\
50 & $(12,6)$ & $x^{2}y^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{6}y^{4}$ & $x^{2}y^{3}{+}x^{4}y^{3}$ & $x^{2}y^{5}{+}x^{4}y^{5}$ & 8 & 8 & 3.6 \\
51 & $(12,6)$ & $x^{2}y^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{6}y^{4}$ & $x^{4}{+}x^{6}y$ & $y^{2}{+}x^{6}y^{4}$ & 8 & 8 & 3.6 \\
48 & $(12,6)$ & $x^{2}y^{2}{+}x^{9}y^{3}{+}x^{9}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{11}y^{4}$ & $x^{2}y^{3}{+}x^{9}y^{3}$ & $x^{2}y^{5}{+}x^{9}y^{5}$ & 8 & $\leq$8 & $\leq$3.6 \\
49 & $(12,6)$ & $xy^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{7}y^{4}$ & $xy^{3}{+}x^{7}y^{3}$ & $xy^{5}{+}x^{7}y^{5}$ & 8 & 8 & 3.6 \\
53 & $(12,6)$ & $x^{3}y^{2}{+}x^{9}y^{3}{+}x^{9}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{6}y^{4}$ & $x^{3}y^{3}{+}x^{6}y^{3}$ & $x^{3}y^{5}{+}x^{6}y^{5}$ & 12 & 6 & 3.0 \\
55 & $(12,6)$ & $x^{3}y^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{9}y^{4}$ & $x^{3}y^{3}{+}x^{9}y^{3}$ & $x^{3}y^{5}{+}x^{9}y^{5}$ & 12 & 6 & 3.0 \\
52 & $(12,6)$ & $x^{3}y^{2}{+}x^{6}y^{3}{+}x^{6}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{9}y^{4}$ & $x^{3}y^{3}{+}x^{6}y^{3}$ & $x^{3}y^{5}{+}x^{6}y^{5}$ & 12 & 6 & 3.0 \\
54 & $(12,6)$ & $x^{3}y^{2}{+}x^{9}y^{3}{+}x^{9}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{6}y^{4}$ & $x^{3}y^{3}{+}x^{9}y^{3}$ & $x^{3}y^{5}{+}x^{9}y^{5}$ & 12 & 6 & 3.0 \\
56 & $(12,6)$ & $x^{8}y^{3}{+}x^{8}y^{4}{+}x^{11}y^{2}$ & $1{+}x^{7}y{+}x^{8}y^{5}$ & $x^{7}{+}x^{10}y^{4}$ & $x^{10}y^{5}{+}x^{11}y^{3}$ & 12 & 6 & 3.0 \\
58 & $(12,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{2}{+}x^{3}{+}x^{5}$ & $x^{11}y^{3}$ & $x^{4}y^{5}$ & 4 & 10 & 2.8 \\
57 & $(12,6)$ & $x^{2}y^{2}{+}x^{11}y^{3}{+}x^{11}y^{4}$ & $1{+}xy^{5}{+}x^{3}y^{4}$ & $x^{10}y^{4}$ & $xy^{5}{+}x^{11}$ & 4 & 10 & 2.8 \\
62 & $(12,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $y^{3}$ & $x^{9}$ & 8 & 6 & 2.0 \\
59 & $(12,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $1$ & $x^{3}y^{3}$ & 8 & 6 & 2.0 \\
60 & $(12,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{6}$ & $x^{3}y^{3}$ & 8 & 6 & 2.0 \\
66 & $(12,6)$ & $y{+}y^{2}{+}x^{9}$ & $y^{3}{+}x^{8}{+}x^{10}$ & $y^{5}{+}x^{9}y^{2}$ & $x^{9}y^{3}$ & 8 & 6 & 2.0 \\
61 & $(12,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $y^{3}$ & $x^{3}$ & 8 & 6 & 2.0 \\
63 & $(12,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $1$ & $x^{9}y^{3}$ & 8 & 6 & 2.0 \\
65 & $(12,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{9}$ & $x^{7}y{+}x^{7}y^{2}$ & 8 & 6 & 2.0 \\
64 & $(12,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{6}$ & $x^{9}y^{3}$ & 8 & 6 & 2.0 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cllllllcc}
\toprule
Cl.\ & $(\ell,m)$ & $A(x,y)$ & $B(x,y)$ & $C(x,y)$ & $D(x,y)$ & $k$ & $d$ & $\FOM$ \\
\midrule
1 & $(15,6)$ & $x^{4}y{+}x^{6}y^{4}{+}x^{8}y^{4}$ & $1{+}x^{8}y^{5}{+}x^{10}y$ & $x^{8}y$ & $x^{4}y^{5}{+}x^{6}y^{2}$ & 6 & $\leq$21 & $\leq$14.7 \\
2 & $(15,6)$ & $xy^{4}{+}x^{8}y{+}x^{12}y^{4}$ & $1{+}xy^{5}{+}x^{5}y$ & $x^{8}y{+}x^{12}y^{4}$ & $x^{8}y^{2}{+}x^{12}y^{5}$ & 6 & $\leq$20 & $\leq$13.3 \\
3 & $(15,6)$ & $x^{2}y^{2}{+}x^{8}y^{3}{+}x^{8}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{10}y^{4}$ & $x^{2}y{+}x^{8}y^{5}$ & $x^{2}y^{3}{+}x^{8}y$ & 8 & $\leq$16 & $\leq$11.4 \\
4 & $(15,6)$ & $xy{+}x^{2}y^{4}{+}x^{9}y$ & $1{+}x^{2}y^{5}{+}x^{10}y$ & $x^{2}y{+}x^{9}y^{4}$ & $xy^{5}{+}x^{9}y^{2}$ & 6 & $\leq$18 & $\leq$10.8 \\
6 & $(15,6)$ & $x^{7}y^{4}{+}x^{9}y{+}x^{11}y$ & $1{+}x^{5}y{+}x^{7}y^{5}$ & $x^{7}y^{4}{+}x^{9}y^{4}$ & $x^{9}y^{5}{+}x^{11}y^{2}$ & 6 & $\leq$18 & $\leq$10.8 \\
5 & $(15,6)$ & $x^{11}y^{4}{+}x^{12}y^{4}{+}x^{13}y$ & $1{+}x^{10}y{+}x^{11}y^{5}$ & $x^{12}y^{2}{+}x^{13}y^{3}$ & $x^{12}y^{3}{+}x^{13}y^{4}$ & 6 & $\leq$18 & $\leq$10.8 \\
7 & $(15,6)$ & $x^{11}y^{3}{+}x^{11}y^{4}{+}x^{14}y^{2}$ & $1{+}x^{10}y^{4}{+}x^{14}y^{5}$ & $x^{11}y{+}x^{14}y^{5}$ & $x^{11}y^{3}{+}x^{14}y$ & 8 & $\leq$14 & $\leq$8.7 \\
12 & $(15,6)$ & $x^{11}y^{4}{+}x^{12}y^{4}{+}x^{13}y$ & $1{+}x^{10}y{+}x^{11}y^{5}$ & $x^{12}y{+}x^{13}y$ & $x^{12}y^{5}{+}x^{13}y^{2}$ & 6 & $\leq$16 & $\leq$8.5 \\
9 & $(15,6)$ & $x^{6}y{+}x^{13}y^{4}{+}x^{14}y$ & $1{+}x^{5}y{+}x^{13}y^{5}$ & $x^{14}y$ & $x^{6}y^{5}{+}x^{14}y^{2}$ & 6 & $\leq$16 & $\leq$8.5 \\
11 & $(15,6)$ & $xy^{4}{+}x^{8}y{+}x^{12}y$ & $1{+}xy^{5}{+}x^{5}y$ & $xy^{5}{+}x^{12}$ & $x^{8}y{+}x^{12}$ & 6 & $\leq$16 & $\leq$8.5 \\
10 & $(15,6)$ & $xy^{4}{+}x^{8}y{+}x^{12}y$ & $1{+}xy^{5}{+}x^{5}y$ & $xy^{4}{+}x^{12}y$ & $x^{8}y^{2}{+}x^{12}y^{5}$ & 6 & $\leq$16 & $\leq$8.5 \\
13 & $(15,6)$ & $x^{2}y{+}x^{3}y{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{3}y^{3}{+}x^{4}y^{2}$ & $x^{2}y^{4}{+}x^{3}y^{3}$ & 6 & $\leq$16 & $\leq$8.5 \\
8 & $(15,6)$ & $x^{2}y^{5}{+}x^{3}y^{5}{+}x^{4}y^{2}$ & $1{+}x^{4}y{+}x^{5}y^{5}$ & $x^{3}y^{5}{+}x^{4}y^{5}$ & $x^{2}y{+}x^{3}y^{4}$ & 6 & $\leq$16 & $\leq$8.5 \\
18 & $(15,6)$ & $x^{3}y^{4}{+}x^{7}y{+}x^{14}y^{4}$ & $1{+}x^{10}y{+}x^{14}y^{5}$ & $x^{14}y^{4}$ & $x^{3}y^{5}{+}x^{7}y^{2}$ & 6 & $\leq$14 & $\leq$6.5 \\
22 & $(15,6)$ & $x^{2}y{+}x^{3}y^{4}{+}x^{4}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{5}y$ & $x^{2}y^{2}{+}x^{3}y^{3}$ & $x^{2}y^{3}{+}x^{3}y^{4}$ & 6 & $\leq$14 & $\leq$6.5 \\
15 & $(15,6)$ & $x^{11}y^{4}{+}x^{12}y^{4}{+}x^{13}y$ & $1{+}x^{10}y{+}x^{11}y^{5}$ & $x^{12}y^{4}{+}x^{13}y^{4}$ & $x^{12}y^{2}{+}x^{13}y^{5}$ & 6 & $\leq$14 & $\leq$6.5 \\
19 & $(15,6)$ & $xy{+}x^{2}y^{4}{+}x^{9}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{10}y$ & $y^{5}{+}x^{10}$ & $1{+}x^{10}y$ & 6 & $\leq$14 & $\leq$6.5 \\
20 & $(15,6)$ & $xy{+}x^{2}y^{4}{+}x^{9}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{10}y$ & $y^{3}{+}x^{10}y^{2}$ & $y^{4}{+}x^{10}y^{3}$ & 6 & $\leq$14 & $\leq$6.5 \\
21 & $(15,6)$ & $xy^{2}{+}x^{13}y^{3}{+}x^{13}y^{4}$ & $1{+}xy^{5}{+}x^{11}y^{4}$ & $x^{2}{+}x^{5}y^{4}$ & $x^{8}{+}x^{12}y^{2}$ & 6 & $\leq$14 & $\leq$6.5 \\
14 & $(15,6)$ & $x^{4}y{+}x^{6}y^{4}{+}x^{8}y^{4}$ & $1{+}x^{8}y^{5}{+}x^{10}y$ & $x^{4}{+}x^{6}y^{5}$ & $x^{4}y{+}x^{6}$ & 6 & $\leq$14 & $\leq$6.5 \\
16 & $(15,6)$ & $xy{+}x^{2}y^{4}{+}x^{9}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{10}y$ & $xy^{5}{+}x^{9}$ & $x{+}x^{9}y$ & 6 & $\leq$14 & $\leq$6.5 \\
17 & $(15,6)$ & $xy^{4}{+}x^{8}y{+}x^{12}y^{4}$ & $1{+}xy^{5}{+}x^{5}y$ & $x^{8}y^{4}{+}x^{12}y$ & $x^{8}y^{5}{+}x^{12}y^{2}$ & 6 & $\leq$14 & $\leq$6.5 \\
27 & $(15,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x^{4}{+}x^{8}$ & $x^{9}y$ & $x^{6}y^{3}$ & 8 & $\leq$12 & $\leq$6.4 \\
26 & $(15,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x^{4}{+}x^{8}$ & $x^{9}y^{4}$ & $x^{6}$ & 8 & 12 & 6.4 \\
29 & $(15,6)$ & $x^{2}y^{2}{+}x^{11}y^{3}{+}x^{11}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{13}y^{4}$ & $x^{2}y^{3}{+}x^{11}y^{3}$ & $x^{2}y^{5}{+}x^{11}y^{5}$ & 8 & 12 & 6.4 \\
30 & $(15,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{4}{+}x^{4}y^{2}$ & $x{+}x^{4}y^{4}$ & 8 & $\leq$12 & $\leq$6.4 \\
25 & $(15,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{9}y$ & $x^{9}y^{3}$ & 8 & $\leq$12 & $\leq$6.4 \\
24 & $(15,6)$ & $y{+}y^{2}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{9}y^{4}$ & $x^{9}$ & 8 & 12 & 6.4 \\
23 & $(15,6)$ & $x^{4}y^{2}{+}x^{10}y^{3}{+}x^{10}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{14}y^{4}$ & $x^{4}y^{3}{+}x^{10}y^{3}$ & $x^{4}y^{5}{+}x^{10}y^{5}$ & 8 & $\leq$12 & $\leq$6.4 \\
28 & $(15,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x^{10}$ & $x^{10}y^{2}$ & 8 & $\leq$12 & $\leq$6.4 \\
31 & $(15,6)$ & $x^{10}y^{3}{+}x^{10}y^{4}{+}x^{12}y^{2}$ & $1{+}x^{7}y^{4}{+}x^{12}y^{5}$ & $x^{10}y^{3}{+}x^{12}y^{3}$ & $x^{10}y^{5}{+}x^{12}y^{5}$ & 4 & $\leq$16 & $\leq$5.7 \\
32 & $(15,6)$ & $x^{3}y^{2}{+}x^{7}y^{3}{+}x^{7}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{10}y^{4}$ & $x^{3}y^{3}{+}x^{7}y^{3}$ & $x^{3}y^{5}{+}x^{7}y^{5}$ & 4 & $\leq$16 & $\leq$5.7 \\
33 & $(15,6)$ & $1{+}x^{3}y{+}x^{12}y^{2}$ & $1{+}x^{4}y{+}x^{11}y^{2}$ & $x^{4}y^{4}{+}x^{11}y^{5}$ & $1$ & 6 & $\leq$12 & $\leq$4.8 \\
39 & $(15,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{4}{+}x^{4}y$ & $xy^{5}{+}x^{4}y^{5}$ & 8 & $\leq$10 & $\leq$4.4 \\
35 & $(15,6)$ & $x^{7}y^{3}{+}x^{7}y^{4}{+}x^{13}y^{2}$ & $1{+}x^{5}y^{4}{+}x^{13}y^{5}$ & $x^{7}y^{4}{+}x^{13}y^{2}$ & $x^{7}{+}x^{13}y^{4}$ & 8 & $\leq$10 & $\leq$4.4 \\
40 & $(15,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $y^{3}{+}x^{5}y^{3}$ & $y^{5}{+}x^{5}y^{5}$ & 8 & $\leq$10 & $\leq$4.4 \\
37 & $(15,6)$ & $x^{11}y^{3}{+}x^{11}y^{4}{+}x^{14}y^{2}$ & $1{+}x^{10}y^{4}{+}x^{14}y^{5}$ & $x^{11}y^{4}{+}x^{14}y$ & $x^{11}y^{2}{+}x^{14}y^{2}$ & 8 & $\leq$10 & $\leq$4.4 \\
38 & $(15,6)$ & $x^{7}y^{2}{+}x^{13}y^{3}{+}x^{13}y^{4}$ & $1{+}x^{5}y^{4}{+}x^{7}y^{5}$ & $x^{7}{+}x^{13}$ & $x^{7}y^{2}{+}x^{13}y^{2}$ & 8 & $\leq$10 & $\leq$4.4 \\
34 & $(15,6)$ & $x^{11}y^{2}{+}x^{14}y^{3}{+}x^{14}y^{4}$ & $1{+}x^{10}y^{4}{+}x^{11}y^{5}$ & $x^{5}y^{3}$ & $x^{5}y^{5}$ & 8 & $\leq$10 & $\leq$4.4 \\
36 & $(15,6)$ & $x^{7}y^{3}{+}x^{7}y^{4}{+}x^{13}y^{2}$ & $1{+}x^{5}y^{4}{+}x^{13}y^{5}$ & $x^{7}y^{3}{+}x^{13}y^{3}$ & $x^{7}y^{5}{+}x^{13}y^{5}$ & 8 & 10 & 4.4 \\
41 & $(15,6)$ & $x^{11}y^{2}{+}x^{14}y^{3}{+}x^{14}y^{4}$ & $1{+}x^{10}y^{4}{+}x^{11}y^{5}$ & $x^{14}$ & $x^{11}y{+}x^{14}y^{3}$ & 8 & $\leq$10 & $\leq$4.4 \\
45 & $(15,6)$ & $x^{2}y^{2}{+}x^{9}y^{3}{+}x^{9}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{11}y^{4}$ & $x^{2}y^{3}{+}x^{9}y^{3}$ & $x^{2}y^{5}{+}x^{9}y^{5}$ & 4 & $\leq$14 & $\leq$4.4 \\
43 & $(15,6)$ & $xy^{2}{+}x^{5}y^{3}{+}x^{5}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{13}y^{4}$ & $x^{9}y^{2}{+}x^{14}$ & $x^{6}y^{4}{+}x^{11}y^{2}$ & 4 & $\leq$14 & $\leq$4.4 \\
44 & $(15,6)$ & $x^{2}y{+}x^{5}y^{2}{+}x^{6}y$ & $x^{2}y{+}x^{6}{+}x^{6}y$ & $x^{11}y^{2}$ & $x^{12}$ & 4 & $\leq$14 & $\leq$4.4 \\
42 & $(15,6)$ & $x^{4}y^{2}{+}x^{8}y^{3}{+}x^{8}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{12}y^{4}$ & $x^{4}y^{3}{+}x^{8}y^{3}$ & $x^{4}y^{5}{+}x^{8}y^{5}$ & 4 & $\leq$14 & $\leq$4.4 \\
46 & $(15,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $y{+}x^{4}{+}x^{4}y$ & $x^{9}y^{5}$ & $x^{10}y^{3}$ & 4 & $\leq$14 & $\leq$4.4 \\
47 & $(15,6)$ & $x^{6}y^{2}{+}x^{9}y^{3}{+}x^{9}y^{4}$ & $1{+}y^{4}{+}x^{6}y^{5}$ & $x^{6}y^{3}{+}x^{9}y^{3}$ & $x^{6}y^{5}{+}x^{9}y^{5}$ & 12 & 8 & 4.3 \\
48 & $(15,6)$ & $x^{9}y^{2}{+}x^{12}y^{3}{+}x^{12}y^{4}$ & $1{+}x^{6}y^{4}{+}x^{9}y^{5}$ & $x^{9}y^{3}{+}x^{12}y^{3}$ & $x^{9}y^{5}{+}x^{12}y^{5}$ & 12 & 8 & 4.3 \\
49 & $(15,6)$ & $x^{5}y^{3}{+}x^{5}y^{4}{+}x^{10}y^{2}$ & $1{+}y^{4}{+}x^{10}y^{5}$ & $x^{5}y^{3}{+}x^{10}y^{3}$ & $x^{5}y^{5}{+}x^{10}y^{5}$ & 20 & 6 & 4.0 \\
50 & $(15,6)$ & $x^{2}y^{2}{+}x^{7}y^{3}{+}x^{7}y^{4}$ & $1{+}x^{2}y^{5}{+}x^{9}y^{4}$ & $x^{2}y^{3}{+}x^{7}y^{3}$ & $x^{2}y^{5}{+}x^{7}y^{5}$ & 4 & $\leq$12 & $\leq$3.2 \\
52 & $(15,6)$ & $x^{4}y^{2}{+}x^{9}y^{3}{+}x^{9}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x^{2}y{+}x^{11}y^{4}$ & $x^{3}y^{4}{+}x^{13}y$ & 4 & $\leq$12 & $\leq$3.2 \\
51 & $(15,6)$ & $x^{3}y^{3}{+}x^{3}y^{4}{+}x^{5}y^{2}$ & $1{+}x^{2}y^{5}{+}x^{5}y^{4}$ & $x^{8}y^{4}{+}x^{10}y^{4}$ & $x^{10}y^{4}{+}x^{12}y^{4}$ & 4 & $\leq$12 & $\leq$3.2 \\
53 & $(15,6)$ & $x^{3}y^{3}{+}x^{3}y^{4}{+}x^{9}y^{2}$ & $1{+}x^{9}y^{5}{+}x^{12}y^{4}$ & $x^{3}y^{3}{+}x^{9}y^{3}$ & $x^{3}y^{5}{+}x^{9}y^{5}$ & 12 & 6 & 2.4 \\
54 & $(15,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{9}y$ & $x^{9}$ & 4 & $\leq$10 & $\leq$2.2 \\
55 & $(15,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x{+}x^{2}$ & $x^{9}y^{2}$ & $x^{9}y^{3}$ & 4 & $\leq$10 & $\leq$2.2 \\
58 & $(15,6)$ & $y^{2}{+}y^{4}{+}x^{9}$ & $y^{4}{+}x^{2}{+}x^{6}$ & $x^{13}y^{3}$ & $x^{4}y$ & 4 & 10 & 2.2 \\
57 & $(15,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $y^{3}$ & $x^{3}$ & 4 & 10 & 2.2 \\
56 & $(15,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $1$ & $x^{3}y^{3}$ & 4 & $\leq$10 & $\leq$2.2 \\
59 & $(15,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $x^{9}y$ & $x^{13}y$ & 2 & $\leq$14 & $\leq$2.2 \\
61 & $(15,6)$ & $x^{3}y{+}x^{6}y^{2}{+}x^{7}y$ & $x^{6}y{+}x^{7}{+}x^{7}y$ & $x^{12}y^{4}$ & $xy^{4}$ & 2 & $\leq$12 & $\leq$1.6 \\
60 & $(15,6)$ & $y^{4}{+}y^{5}{+}x^{12}$ & $y{+}x{+}x^{3}$ & $x^{7}y^{2}$ & $x^{8}y^{4}$ & 2 & 12 & 1.6 \\
62 & $(15,6)$ & $y{+}x^{3}y^{2}{+}x^{4}y$ & $x^{3}y{+}x^{4}{+}x^{4}y$ & $1{+}x^{4}y^{3}$ & $y^{5}{+}x^{4}y^{2}$ & 2 & 12 & 1.6 \\
63 & $(15,6)$ & $xy{+}x^{4}y^{2}{+}x^{11}y^{3}$ & $1{+}y^{2}{+}x^{7}y$ & $x^{6}y^{4}$ & $x^{5}y^{5}$ & 2 & 10 & 1.1 \\
64 & $(15,6)$ & $x^{3}y^{4}{+}x^{8}y^{2}{+}x^{12}y^{2}$ & $x^{3}y^{5}{+}x^{13}y{+}x^{14}y^{3}$ & $x^{8}y$ & $x^{3}y^{4}$ & 4 & 6 & 0.8 \\
\bottomrule
\end{tabular*}
\end{table*}

\begin{table*}[t]
\centering
\caption{All verified non-CSS PBB codes at $n = 360$ (50 codes, 50 distinct), sorted by $\FOM = kd^2/n$ descending.
$d$: MILP distance; $\leq$ indicates an incumbent upper bound (otherwise distances are exact, with all logicals proven optimal).}
\label{tab:pbb_cat360}
\tiny
\renewcommand{\arraystretch}{0.82}
\setlength{\tabcolsep}{1.5pt}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cllllllcc}
\toprule
Cl.\ & $(\ell,m)$ & $A(x,y)$ & $B(x,y)$ & $C(x,y)$ & $D(x,y)$ & $k$ & $d$ & $\FOM$ \\
\midrule
1 & $(30,6)$ & $x^{8}y{+}x^{16}y^{4}{+}x^{27}y$ & $1{+}x^{5}y{+}x^{16}y^{5}$ & $x^{16}y^{2}{+}x^{27}y^{3}$ & $x^{8}y^{4}{+}x^{27}y^{3}$ & 10 & $\leq$40 & $\leq$44.4 \\
3 & $(30,6)$ & $x^{8}y^{3}{+}x^{8}y^{4}{+}x^{17}y^{2}$ & $1{+}x^{17}y^{5}{+}x^{25}y^{4}$ & $x^{8}y{+}x^{17}y^{4}$ & $x^{8}y^{5}{+}x^{17}y^{5}$ & 10 & $\leq$32 & $\leq$28.4 \\
2 & $(30,6)$ & $x^{7}y^{2}{+}x^{28}y^{3}{+}x^{28}y^{4}$ & $1{+}x^{5}y^{4}{+}x^{7}y^{5}$ & $x^{7}y^{4}{+}x^{28}y^{2}$ & $x^{7}{+}x^{28}y^{4}$ & 10 & $\leq$32 & $\leq$28.4 \\
5 & $(30,6)$ & $x^{26}y^{3}{+}x^{26}y^{4}{+}x^{29}y^{2}$ & $1{+}x^{25}y^{4}{+}x^{29}y^{5}$ & $x^{26}y^{4}{+}x^{29}y$ & $x^{26}y^{2}{+}x^{29}y^{2}$ & 10 & $\leq$30 & $\leq$25.0 \\
6 & $(30,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x^{4}$ & $xy{+}x^{4}y^{3}$ & 10 & $\leq$30 & $\leq$25.0 \\
4 & $(30,6)$ & $x^{7}y^{2}{+}x^{28}y^{3}{+}x^{28}y^{4}$ & $1{+}x^{5}y^{4}{+}x^{7}y^{5}$ & $x^{7}y^{5}{+}x^{28}y$ & $x^{7}y{+}x^{28}y^{3}$ & 10 & $\leq$30 & $\leq$25.0 \\
7 & $(30,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $x{+}x^{4}$ & $xy^{2}{+}x^{4}y^{2}$ & 12 & $\leq$24 & $\leq$19.2 \\
8 & $(30,6)$ & $x^{14}y{+}x^{21}y^{4}{+}x^{28}y^{4}$ & $1{+}x^{5}y{+}x^{28}y^{5}$ & $x^{14}y^{4}{+}x^{21}y^{4}$ & $x^{14}y^{5}{+}x^{21}y^{2}$ & 10 & $\leq$22 & $\leq$13.4 \\
9 & $(30,6)$ & $x^{13}y^{4}{+}x^{22}y^{2}{+}x^{22}y^{3}$ & $1{+}x^{5}y^{2}{+}x^{13}y$ & $x^{13}y^{3}{+}x^{22}y^{3}$ & $x^{13}y{+}x^{22}y$ & 12 & $\leq$20 & $\leq$13.3 \\
14 & $(30,6)$ & $x^{11}y^{2}{+}x^{14}y^{3}{+}x^{14}y^{4}$ & $1{+}x^{11}y^{5}{+}x^{25}y^{4}$ & $y^{4}{+}x^{25}y^{2}$ & $x^{11}y^{5}$ & 10 & $\leq$20 & $\leq$11.1 \\
11 & $(30,6)$ & $x^{26}y^{3}{+}x^{26}y^{4}{+}x^{29}y^{2}$ & $1{+}x^{25}y^{4}{+}x^{29}y^{5}$ & $x^{26}y^{5}{+}x^{29}y$ & $x^{26}y{+}x^{29}y^{3}$ & 10 & $\leq$20 & $\leq$11.1 \\
10 & $(30,6)$ & $xy^{2}{+}x^{4}y^{3}{+}x^{4}y^{4}$ & $1{+}xy^{5}{+}x^{5}y^{4}$ & $xy^{2}{+}x^{4}y^{4}$ & $xy^{4}{+}x^{4}$ & 10 & $\leq$20 & $\leq$11.1 \\
13 & $(30,6)$ & $x^{11}y^{2}{+}x^{14}y^{3}{+}x^{14}y^{4}$ & $1{+}x^{11}y^{5}{+}x^{25}y^{4}$ & $x^{14}y^{3}$ & $x^{11}y^{4}{+}x^{14}$ & 10 & $\leq$20 & $\leq$11.1 \\
12 & $(30,6)$ & $x^{7}y^{2}{+}x^{28}y^{3}{+}x^{28}y^{4}$ & $1{+}x^{5}y^{4}{+}x^{7}y^{5}$ & $y^{3}{+}x^{5}y^{3}$ & $y^{5}{+}x^{5}y^{5}$ & 10 & $\leq$20 & $\leq$11.1 \\
16 & $(30,6)$ & $x^{2}y^{5}{+}x^{3}y^{5}{+}x^{4}y^{2}$ & $1{+}x^{4}y{+}x^{5}y^{5}$ & $x^{3}y^{5}{+}x^{4}y^{5}$ & $x^{2}y{+}x^{3}y^{4}$ & 10 & $\leq$18 & $\leq$9.0 \\
15 & $(30,6)$ & $x^{9}y^{4}{+}x^{22}y^{4}{+}x^{26}y$ & $1{+}x^{5}y{+}x^{22}y^{5}$ & $x^{9}y^{5}{+}x^{26}$ & $x^{9}{+}x^{26}y$ & 10 & $\leq$18 & $\leq$9.0 \\
17 & $(30,6)$ & $x^{26}y^{4}{+}x^{27}y^{4}{+}x^{28}y$ & $1{+}x^{25}y{+}x^{26}y^{5}$ & $x^{27}{+}x^{28}y^{5}$ & $x^{27}y{+}x^{28}$ & 12 & $\leq$16 & $\leq$8.5 \\
18 & $(30,6)$ & $x^{7}y^{2}{+}x^{19}y^{3}{+}x^{19}y^{4}$ & $1{+}x^{7}y^{5}{+}x^{26}y^{4}$ & $x^{7}y^{3}{+}x^{19}y^{3}$ & $x^{7}y^{5}{+}x^{19}y^{5}$ & 8 & $\leq$18 & $\leq$7.2 \\
24 & $(30,6)$ & $x^{9}y^{4}{+}x^{22}y^{4}{+}x^{26}y$ & $1{+}x^{5}y{+}x^{22}y^{5}$ & $x^{22}y^{4}$ & $x^{9}y^{5}{+}x^{26}y^{2}$ & 10 & $\leq$16 & $\leq$7.1 \\
22 & $(30,6)$ & $x^{9}y{+}x^{22}y^{4}{+}x^{26}y$ & $1{+}x^{5}y{+}x^{22}y^{5}$ & $x^{9}y^{4}{+}x^{22}y^{4}$ & $x^{9}y^{5}{+}x^{26}y^{2}$ & 10 & $\leq$16 & $\leq$7.1 \\
20 & $(30,6)$ & $x^{4}y{+}x^{8}y^{4}{+}x^{21}y$ & $1{+}x^{8}y^{5}{+}x^{25}y$ & $x^{4}y^{4}{+}x^{21}y{+}x^{21}y^{4}$ & $x^{4}y^{5}{+}x^{21}y^{2}$ & 10 & $\leq$16 & $\leq$7.1 \\
19 & $(30,6)$ & $x^{3}y^{4}{+}x^{14}y^{4}{+}x^{22}y$ & $1{+}x^{14}y^{5}{+}x^{25}y$ & $x^{3}y^{2}{+}x^{22}y^{3}$ & $x^{3}y^{3}{+}x^{22}y^{4}$ & 10 & $\leq$16 & $\leq$7.1 \\
21 & $(30,6)$ & $x^{9}y^{4}{+}x^{22}y^{4}{+}x^{26}y$ & $1{+}x^{5}y{+}x^{22}y^{5}$ & $x^{9}y^{4}{+}x^{26}y$ & $x^{9}y^{5}{+}x^{26}y^{2}$ & 10 & $\leq$16 & $\leq$7.1 \\
23 & $(30,6)$ & $x^{14}y{+}x^{21}y{+}x^{28}y^{4}$ & $1{+}x^{5}y{+}x^{28}y^{5}$ & $x^{21}y^{4}{+}x^{28}y$ & $x^{14}y^{5}{+}x^{21}y^{2}$ & 10 & $\leq$16 & $\leq$7.1 \\
26 & $(30,6)$ & $x^{4}y^{2}{+}x^{22}y^{3}{+}x^{22}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{26}y^{4}$ & $x^{4}y^{3}{+}x^{22}y^{3}$ & $x^{4}y^{5}{+}x^{22}y^{5}$ & 16 & $\leq$12 & $\leq$6.4 \\
25 & $(30,6)$ & $x^{3}y^{2}{+}x^{25}y^{3}{+}x^{25}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{28}y^{4}$ & $x^{3}y^{3}{+}x^{25}y^{3}$ & $x^{3}y^{5}{+}x^{25}y^{5}$ & 4 & $\leq$24 & $\leq$6.4 \\
27 & $(30,6)$ & $x^{10}y^{3}{+}x^{10}y^{4}{+}x^{25}y^{2}$ & $1{+}x^{5}y^{4}{+}x^{25}y^{5}$ & $x^{10}y^{3}{+}x^{25}y^{3}$ & $x^{10}y^{5}{+}x^{25}y^{5}$ & 60 & 6 & 6.0 \\
28 & $(30,6)$ & $x^{8}y^{2}{+}x^{10}y^{3}{+}x^{10}y^{4}$ & $1{+}x^{8}y^{5}{+}x^{18}y^{4}$ & $x^{8}y^{3}{+}x^{10}y^{3}$ & $x^{8}y^{5}{+}x^{10}y^{5}$ & 8 & $\leq$16 & $\leq$5.7 \\
34 & $(30,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{15}$ & $x^{18}y^{3}$ & 8 & $\leq$16 & $\leq$5.7 \\
30 & $(30,6)$ & $y{+}y^{2}{+}x^{21}$ & $y^{3}{+}x^{14}{+}x^{28}$ & $1{+}y^{3}$ & $x^{21}{+}x^{21}y^{3}$ & 8 & $\leq$16 & $\leq$5.7 \\
29 & $(30,6)$ & $x^{8}y^{2}{+}x^{12}y^{3}{+}x^{12}y^{4}$ & $1{+}x^{8}y^{5}{+}x^{20}y^{4}$ & $x^{8}y^{3}{+}x^{12}y^{3}$ & $x^{8}y^{5}{+}x^{12}y^{5}$ & 8 & $\leq$16 & $\leq$5.7 \\
32 & $(30,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $1$ & $x^{3}y^{3}$ & 8 & $\leq$16 & $\leq$5.7 \\
31 & $(30,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{15}y^{3}$ & $x^{18}$ & 8 & $\leq$16 & $\leq$5.7 \\
33 & $(30,6)$ & $y^{2}{+}y^{4}{+}x^{3}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $y^{3}$ & $x^{3}$ & 8 & $\leq$16 & $\leq$5.7 \\
35 & $(30,6)$ & $x^{8}y^{2}{+}x^{23}y^{3}{+}x^{23}y^{4}$ & $x^{3}{+}x^{8}y^{5}{+}x^{28}y^{4}$ & $x^{8}y^{5}{+}x^{23}y$ & $x^{8}y{+}x^{23}y^{3}$ & 50 & 6 & 5.0 \\
36 & $(30,6)$ & $x^{5}y^{2}{+}x^{20}y^{3}{+}x^{20}y^{4}$ & $1{+}x^{5}y^{5}{+}x^{25}y^{4}$ & $x^{5}y{+}x^{20}y^{2}$ & $x^{5}y^{3}{+}x^{20}y$ & 50 & 6 & 5.0 \\
37 & $(30,6)$ & $y{+}y^{2}{+}x^{27}$ & $y^{3}{+}x^{8}{+}x^{19}$ & $y^{4}{+}x^{27}y^{4}$ & $1{+}x^{27}$ & 12 & $\leq$12 & $\leq$4.8 \\
40 & $(30,6)$ & $x^{3}y^{2}{+}x^{11}y^{3}{+}x^{11}y^{4}$ & $1{+}x^{3}y^{5}{+}x^{14}y^{4}$ & $x^{3}y^{3}{+}x^{11}y^{3}$ & $x^{3}y^{5}{+}x^{11}y^{5}$ & 4 & $\leq$20 & $\leq$4.4 \\
39 & $(30,6)$ & $y{+}x^{16}y{+}x^{27}y^{2}$ & $x^{16}{+}x^{16}y{+}x^{27}y$ & $y^{3}{+}x^{16}$ & $y^{2}{+}x^{16}y^{5}$ & 4 & $\leq$20 & $\leq$4.4 \\
38 & $(30,6)$ & $y{+}x^{3}y^{2}{+}x^{14}y$ & $x^{3}y{+}x^{14}{+}x^{14}y$ & $y{+}x^{14}y^{2}$ & $1{+}x^{14}y$ & 4 & $\leq$20 & $\leq$4.4 \\
41 & $(30,6)$ & $x^{6}y^{2}{+}x^{24}y^{3}{+}x^{24}y^{4}$ & $1{+}y^{4}{+}x^{6}y^{5}$ & $x^{6}y^{3}{+}x^{24}y^{3}$ & $x^{6}y^{5}{+}x^{24}y^{5}$ & 24 & 8 & 4.3 \\
42 & $(30,6)$ & $x^{10}y^{2}{+}x^{20}y^{3}{+}x^{20}y^{4}$ & $1{+}y^{4}{+}x^{10}y^{5}$ & $x^{10}y^{3}{+}x^{20}y^{3}$ & $x^{10}y^{5}{+}x^{20}y^{5}$ & 40 & 6 & 4.0 \\
43 & $(30,6)$ & $x^{10}y^{3}{+}x^{10}y^{4}{+}x^{15}y^{2}$ & $1{+}x^{15}y^{5}{+}x^{25}y^{4}$ & $x^{10}y^{3}{+}x^{15}y^{3}$ & $x^{10}y^{5}{+}x^{15}y^{5}$ & 20 & 8 & 3.6 \\
44 & $(30,6)$ & $xy^{2}{+}x^{20}y^{3}{+}x^{20}y^{4}$ & $1{+}xy^{5}{+}x^{21}y^{4}$ & $xy^{3}{+}x^{20}y^{3}$ & $xy^{5}{+}x^{20}y^{5}$ & 4 & $\leq$16 & $\leq$2.8 \\
46 & $(30,6)$ & $y^{2}{+}y^{4}{+}x^{6}$ & $y^{3}{+}x^{2}{+}x^{4}$ & $x^{3}y$ & $x^{3}$ & 8 & 10 & 2.2 \\
45 & $(30,6)$ & $y^{2}{+}y^{4}{+}x^{24}$ & $y^{4}{+}x^{2}{+}x^{6}$ & $x^{13}y^{3}$ & $x^{19}y$ & 8 & 10 & 2.2 \\
47 & $(30,6)$ & $x^{4}y^{2}{+}x^{19}y^{3}{+}x^{19}y^{4}$ & $1{+}x^{4}y^{5}{+}x^{23}y^{4}$ & $x^{4}y^{3}{+}x^{19}y^{3}$ & $x^{4}y^{5}{+}x^{19}y^{5}$ & 12 & $\leq$6 & $\leq$1.2 \\
49 & $(30,6)$ & $y^{2}{+}y^{4}{+}x^{21}$ & $y^{4}{+}x^{7}{+}x^{21}$ & $x^{22}$ & $x^{29}y^{4}$ & 4 & 10 & 1.1 \\
48 & $(30,6)$ & $xy^{2}{+}x^{15}y^{3}{+}x^{15}y^{4}$ & $1{+}xy^{5}{+}x^{16}y^{4}$ & $xy^{3}{+}x^{15}y^{3}$ & $xy^{5}{+}x^{15}y^{5}$ & 4 & 10 & 1.1 \\
50 & $(30,6)$ & $y^{2}{+}y^{4}{+}x^{21}$ & $y^{2}{+}x^{7}{+}x^{21}$ & $x^{7}$ & $x^{14}y^{2}$ & 4 & $\leq$10 & $\leq$1.1 \\
\bottomrule
\end{tabular*}
